Mass and distance of AGN black holes from warped accretion disks

Along the last ten years, a general relativistic method has been developed to generate analytical expressions for the black hole (BH) parameters in terms of observables, namely the frequency shift of photons emitted by orbiting test particles and their positions on the sky. Applications of the method to astrophysical systems such as Active Galactic Nuclei (AGNs), in particular to megamaser systems orbiting the central BH on their flat accretion disks, showed a coupling behavior in the mass-to-distance ratio $M/D$. Estimates for the ratio $M/D$ of a sample of BHs hosted at the core of several AGNs have been performed in recent years with the help of this method. However, both analytical expressions and statistical estimations depend only on the $M/D$ ratio rather than on independent parameters. It is of current general interest to work with decoupled parameters in order to safeguard the intrinsic physical information encoded in each of them, given their high scientific relevance in understanding the structure of our Universe. The purpose of this work is to find analytical expressions for the mass and distance of a Schwarzschild BH in terms of astrophysical observables by introducing a slight warping in the accretion disk of the orbiting megamasers. As a result, independent analytical formulas for the mass and distance of AGN supermassive BHs are presented in terms of astrophysical observables: maser frequency shifts, disk parameters, and the galaxy's peculiar redshift.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

